A Class of Nonbinary Symmetric Information Bottleneck Problems

We study two dual settings of information processing. Let $ \mathsf{Y} \rightarrow \mathsf{X} \rightarrow \mathsf{W} $ be a Markov chain with fixed joint probability mass function $ \mathsf{P}_{\mathsf{X}\mathsf{Y}} $ and a mutual information constraint on the pair $ (\mathsf{W},\mathsf{X}) $. For the first problem, known as Information Bottleneck, we aim to maximize the mutual information between the random variables $ \mathsf{Y} $ and $ \mathsf{W} $, while for the second problem, termed as Privacy Funnel, our goal is to minimize it. In particular, we analyze the scenario for which $ \mathsf{X} $ is the input, and $ \mathsf{Y} $ is the output of modulo-additive noise channel. We provide analytical characterization of the optimal information rates and the achieving distributions.

==> figures/ib_block_diagram.tex <==
\tikzstyle{block} = [draw, rectangle, minimum width = 0.5cm, minimum height = 0.5cm]
\tikzstyle{sum} = [draw,circle]
\tikzstyle{input} = [coordinate]
\tikzstyle{dummy} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{amp} = [draw,shape border rotate = 180,regular polygon,regular polygon sides=3]

\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
	
	% Encoder nodes
	\node [input]	(out1)	at 	(0,0) 		{};
	\node [block]	(source) at 	(3,0)		{\begin{tabular}{c} Bivariate \\ Source \\ $ P_{\rv{X}\rv{Y}} $ \end{tabular}};
	\node [block]	(enc2)	at	(7,0)		{\begin{tabular}{c} Stochastic \\ Encoder \\ $ P_{\rv{W}|\rv{X}} $ \end{tabular}};
	\node [output]	(out2)	at	(10,0)		{};
	
	
	\coordinate (dummy1y) at (5.5,-1.25);
	\coordinate (dummy2y) at (8.5,-1.25);
	\node (Iyv) at (7,-1.25) {$ I(\rv{X};\rv{W}) \leq C $};
	
	\coordinate (dummy1uv) at (0.75,-1.75);
	\coordinate (dummy2uv) at (9.25,-1.75);
	\node (Iuv) at (5,-1.75) {$ \max I(\rv{Y};\rv{W})  $};
	
	% Channel  Lines
	\draw [<-] (out1) node[left] {$\rv{Y}$} --    (source);
	\draw [->] (source) --  node[above] {$\rv{X}$} (enc2)  ;
	\draw [->] (enc2) --  (out2) node[right] {$ \rv{W} $};
	
	\draw[->] (Iyv) -- (dummy1y);
	\draw[->] (Iyv) -- (dummy2y);
	\draw[dashed] (dummy1y) -- (dummy1y|-enc2);
	\draw[dashed] (dummy2y) -- (dummy2y|-enc2);
	
	\draw[->] (Iuv) -- (dummy1uv);
	\draw[->] (Iuv) -- (dummy2uv);
	\draw[dashed] (dummy1uv) -- (dummy1uv|-enc2);
	\draw[dashed] (dummy2uv) -- (dummy2uv|-enc2);
\end{tikzpicture}


==> figures/privacy_funnel.tex <==
\tikzstyle{block} = [draw, rectangle, minimum width = 0.5cm, minimum height = 0.5cm]
\tikzstyle{sum} = [draw,circle]
\tikzstyle{input} = [coordinate]
\tikzstyle{dummy} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{amp} = [draw,shape border rotate = 180,regular polygon,regular polygon sides=3]

\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
	
	% Encoder nodes
	\node [input]	(out1)	at 	(0,0) 		{};
	\node [block]	(source) at 	(3,0)		{\begin{tabular}{c} Bivariate \\ Source \\ $ P_{\rv{X}\rv{Y}} $ \end{tabular}};
	\node [block]	(enc2)	at	(7,0)		{\begin{tabular}{c} Stochastic \\ Encoder \\ $ P_{\rv{W}|\rv{X}} $ \end{tabular}};
	\node [output]	(out2)	at	(10,0)		{};
	
	
	\coordinate (dummy1y) at (5.5,-1.25);
	\coordinate (dummy2y) at (8.5,-1.25);
	\node (Iyv) at (7,-1.25) {$ I(\rv{X};\rv{W}) = C $};
	
	\coordinate (dummy1uv) at (0.75,-1.75);
	\coordinate (dummy2uv) at (9.25,-1.75);
	\node (Iuv) at (5,-1.75) {$ \min I(\rv{Y};\rv{W})  $};
	
	% Channel  Lines
	\draw [<-] (out1) node[left] {$\rv{Y}$} --    (source);
	\draw [->] (source) --  node[above] {$\rv{X}$} (enc2)  ;
	\draw [->] (enc2) --  (out2) node[right] {$ \rv{W} $};
	
	\draw[->] (Iyv) -- (dummy1y);
	\draw[->] (Iyv) -- (dummy2y);
	\draw[dashed] (dummy1y) -- (dummy1y|-enc2);
	\draw[dashed] (dummy2y) -- (dummy2y|-enc2);
	
	\draw[->] (Iuv) -- (dummy1uv);
	\draw[->] (Iuv) -- (dummy2uv);
	\draw[dashed] (dummy1uv) -- (dummy1uv|-enc2);
	\draw[dashed] (dummy2uv) -- (dummy2uv|-enc2);
\end{tikzpicture}

==> figures/sspf_symtito_alpha_0p1_beta_0p05_RvsC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=0.45]
	
	\begin{axis}[%
		width=6.028in,
		height=4.754in,
		at={(1.011in,0.642in)},
		scale only axis,
		xmin=0,
		xmax=1.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={C},
		ymin=0,
		ymax=0.8,
		ylabel style={font=\color{white!15!black}},
		ylabel={R},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, line width=2.0pt]
		table[row sep=crcr]{%
			0	0\\
			0.0499999999999999	0.0234133639007899\\
			0.0999999999999999	0.0468263762784363\\
			0.15	0.070239389575562\\
			0.2	0.0936524032088098\\
			0.25	0.117065347492647\\
			0.300000000001062	0.140478430377192\\
			0.350000000000118	0.163891444568642\\
			0.4	0.187304458784675\\
			0.45	0.210717472760513\\
			0.5	0.234130486767231\\
			0.549999999999996	0.257543441865843\\
			0.596202803346836	0.279178598200568\\
			0.64620280334684	0.306627220394201\\
			0.69620280334004	0.336442232439104\\
			0.746202803346787	0.366973420397012\\
			0.796202803345997	0.397832391801042\\
			0.846202803347513	0.428836389505368\\
			0.896202803347353	0.459873781189727\\
			0.946202803346833	0.49085409838481\\
			0.996202803343182	0.521713701330983\\
			1.04620280334681	0.552379369485204\\
			1.09620280334684	0.579153080473284\\
			1.14620280334684	0.605569409582508\\
			1.19620280334684	0.631985738691733\\
			1.24620280334684	0.658402067800957\\
			1.29620280334684	0.684818396910181\\
			1.34620280334684	0.711234726019406\\
			1.39620280334684	0.73765105512863\\
			1.44620280334684	0.764067384237854\\
			1.49620280334684	0.790483713347078\\
		};
		\addlegendentry{Theory}
		
		\addplot [color=mycolor2, line width=2.0pt]
		table[row sep=crcr]{%
			0	0\\
			0.0499874358837442	0.0234081970564289\\
			0.0999749892041695	0.0468153760207062\\
			0.149966785037927	0.0702245452447915\\
			0.199966825737283	0.0936375764282787\\
			0.249961112300046	0.117047914039205\\
			0.299933058941223	0.14044779112612\\
			0.349913171691581	0.163851492202362\\
			0.399927935912668	0.187271419617207\\
			0.44992646397477	0.210683744304666\\
			0.499933500887677	0.234100053347381\\
			0.54988736405373	0.257491462998469\\
			0.596113240387037	0.279137569910844\\
			0.64611189486527	0.306384929727258\\
			0.695563275003478	0.334353607256732\\
			0.746111754398221	0.362942791902162\\
			0.796084733583848	0.391206482725555\\
			0.846028025810318	0.419453385958484\\
			0.896082329134592	0.447774592866752\\
			0.946138325554235	0.476074068431975\\
			0.996047894743738	0.504301894742702\\
			1.04609253733721	0.53260611607382\\
			1.0961056771215	0.560970943605068\\
			1.14623265237884	0.589243661962113\\
			1.19625732620697	0.617536582799755\\
			1.24610710170711	0.645730590601524\\
			1.29623369659963	0.674081162400264\\
			1.34613677570611	0.702305323530622\\
			1.39597123805401	0.737530801260316\\
			1.44608913292301	0.764009416873294\\
			1.49609086480762	0.79042666051194\\
		};
		\addlegendentry{Simulation}
		
		\addplot [color=black, draw=none, mark=o, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.596202803346836	0.279137569910844\\
		};
		\node[right, align=left]
		at (axis cs:0.616,0.279) {$\text{C}^\text{*}$};
	\end{axis}
	
	\begin{axis}[%
		width=7.778in,
		height=5.833in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
	\end{axis}
\end{tikzpicture}%

==> figures/tito_hamming_Pw_vs_C_alpha_0p5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.30196,0.68627,0.29020}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.59608,0.30588,0.63922}%
%
\begin{tikzpicture}[scale=0.45]
	
	\begin{axis}[%
		width=6.028in,
		height=4.754in,
		at={(1.011in,0.642in)},
		scale only axis,
		xmin=0,
		xmax=1.6,
		xlabel style={font=\color{white!15!black}},
		xlabel={C},
		ymin=0,
		ymax=1,
		axis background/.style={fill=white},
		title style={font=\bfseries},
		title={$\text{P}_\text{V}\text{ vs C for }\alpha\text{ =0.5}$},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.75,.9)},anchor=north west}
		]
		\addplot [color=mycolor1, line width=4.0pt]
		table[row sep=crcr]{%
			0.01	0.305232833388369\\
			0.02	0.293413774223684\\
			0.03	0.284286933235606\\
			0.04	0.276560252979057\\
			0.05	0.269731000373255\\
			0.06	0.263540547305191\\
			0.07	0.257836451622988\\
			0.08	0.25251856715729\\
			0.09	0.24751757774131\\
			0.1	0.242781715252236\\
			0.11	0.238275109493546\\
			0.12	0.233965856446419\\
			0.13	0.22983115758965\\
			0.14	0.22585226031102\\
			0.15	0.222011909350957\\
			0.16	0.218297014085173\\
			0.17	0.21469788347851\\
			0.18	0.211202789513544\\
			0.19	0.207805018561278\\
			0.2	0.204497267310348\\
			0.21	0.201271675317175\\
			0.22	0.198124317613991\\
			0.23	0.195049541332632\\
			0.24	0.192042846400262\\
			0.25	0.189100909593\\
			0.26	0.186218623954186\\
			0.27	0.183394181587835\\
			0.28	0.180624043793225\\
			0.29	0.177905656028983\\
			0.3	0.17523644004064\\
			0.31	0.172614543386099\\
			0.32	0.170036745772488\\
			0.33	0.167502275299102\\
			0.34	0.165008954462168\\
			0.35	0.162555122086538\\
			0.36	0.160139254411452\\
			0.37	0.157760104954658\\
			0.38	0.155415772992469\\
			0.39	0.153105550118654\\
			0.4	0.150828170780338\\
			0.41	0.148582460235936\\
			0.42	0.146367717547266\\
			0.43	0.14418234299308\\
			0.44	0.14202540182883\\
			0.45	0.13989669210414\\
			0.46	0.137795087560496\\
			0.47	0.135719824152139\\
			0.48	0.133670158942834\\
			0.49	0.131645381255208\\
			0.5	0.129644888354313\\
			0.51	0.127668308258004\\
			0.52	0.125714183976205\\
			0.53	0.123782822173167\\
			0.54	0.121873395459407\\
			0.55	0.119985457499032\\
			0.56	0.118118349335787\\
			0.57	0.116271820647594\\
			0.58	0.114445261998605\\
			0.59	0.112638287612721\\
			0.6	0.110850519848493\\
			0.61	0.109081650826537\\
			0.62	0.107331094685751\\
			0.63	0.1055986658877\\
			0.64	0.10388399020142\\
			0.65	0.102186751585434\\
			0.66	0.100506506262655\\
			0.67	0.0988431511358885\\
			0.68	0.0971961984393323\\
			0.69	0.095565518172688\\
			0.7	0.0939507841724852\\
			0.71	0.0923517670895549\\
			0.72	0.0907683959416215\\
			0.73	0.0891997157558315\\
			0.74	0.0876465580527888\\
			0.75	0.0861076260206538\\
			0.76	0.0845837252804993\\
			0.77	0.083073673593093\\
			0.78	0.0815782542560413\\
			0.79	0.0800962792716599\\
			0.8	0.0786283061241998\\
			0.81	0.0771739210279899\\
			0.82	0.0757329581035471\\
			0.83	0.0743052434801569\\
			0.84	0.072890616466786\\
			0.85	0.0714891141333719\\
			0.86	0.070100017164539\\
			0.87	0.0687237783949164\\
			0.88	0.0673600528926126\\
			0.89	0.0660087144422583\\
			0.9	0.0646696246818916\\
			0.91	0.0633426846729636\\
			0.92	0.0620277526323142\\
			0.93	0.0607247431953313\\
			0.94	0.0594335355856926\\
			0.95	0.0581540188782943\\
			0.96	0.056886106671714\\
			0.97	0.0556297161410139\\
			0.98	0.0543847360865888\\
			0.99	0.0531511184294459\\
			1	0.0519286787069809\\
			1.01	0.0507174487478702\\
			1.02	0.0495173064765657\\
			1.03	0.0483283681041118\\
			1.04	0.0471500510113185\\
			1.05	0.0459829779387828\\
			1.06	0.0448264263383381\\
			1.07	0.0436809095401149\\
			1.08	0.0425458592105949\\
			1.09	0.0414216452805942\\
			1.1	0.0403080641347323\\
			1.11	0.0392050867335149\\
			1.12	0.0380214514353597\\
			1.13	0.0370309224970748\\
			1.14	0.035959502867163\\
			1.15	0.0348984934531484\\
			1.16	0.0338480439083639\\
			1.17	0.0328080380419474\\
			1.18	0.0317784621240451\\
			1.19	0.0307593081915866\\
			1.2	0.0297507824396532\\
			1.21	0.0287522546763169\\
			1.22	0.0277643611360506\\
			1.23	0.0267869316440411\\
			1.24	0.0258199391321438\\
			1.25	0.0248634463070512\\
			1.26	0.0239176635301358\\
			1.27	0.0229820202177495\\
			1.28	0.022057377629343\\
			1.29	0.021142963631587\\
			1.3	0.0202394417345128\\
			1.31	0.0193467076160254\\
			1.32	0.0184648051433342\\
			1.33	0.0175940314140205\\
			1.34	0.0167338700784066\\
			1.35	0.0158852431951465\\
			1.36	0.015047621451627\\
			1.37	0.0142212836973997\\
			1.38	0.0134065666032739\\
			1.39	0.0126037656695931\\
			1.4	0.0118127817034218\\
			1.41	0.0110338251267484\\
			1.42	0.0102672145792699\\
			1.43	0.00951301822182786\\
			1.44	0.00877213759289715\\
			1.45	0.00802772753808861\\
			1.46	0.00733021018032363\\
			1.47	0.00663020488028108\\
			1.48	0.00594471287131574\\
			1.49	0.00527484793104192\\
			1.5	0.00462086157526817\\
			1.51	0.00398388345718543\\
			1.52	0.00336501775887807\\
			1.53	0.00276577687478259\\
			1.54	0.00218797401798468\\
			1.55	0.00163432913630839\\
			1.56	0.00110868061923849\\
			1.57	0.000618241077277601\\
			1.58	0.000178596718660492\\
		};
		\addlegendentry{$\text{P}_\text{V}\text{(0)}$}
		
		\addplot [color=mycolor2, dashed, line width=4.0pt]
		table[row sep=crcr]{%
			0.01	0.305232910819155\\
			0.02	0.293414204478377\\
			0.03	0.284288995388281\\
			0.04	0.276561551883\\
			0.05	0.269731007541997\\
			0.06	0.2635406674974\\
			0.07	0.25783649064525\\
			0.08	0.252518703676166\\
			0.09	0.247517602065101\\
			0.1	0.2427836224536\\
			0.11	0.238275966846585\\
			0.12	0.233965996744149\\
			0.13	0.22983137703547\\
			0.14	0.22585232311299\\
			0.15	0.22201191826473\\
			0.16	0.218297033574867\\
			0.17	0.214697904831584\\
			0.18	0.211202817859541\\
			0.19	0.207805029059163\\
			0.2	0.204497294303808\\
			0.21	0.201271865010523\\
			0.22	0.198124379186708\\
			0.23	0.195049563401871\\
			0.24	0.192043028520844\\
			0.25	0.189100952840036\\
			0.26	0.186218750110314\\
			0.27	0.183394216114834\\
			0.28	0.180624137746628\\
			0.29	0.177905671669008\\
			0.3	0.175236456725639\\
			0.31	0.172614562227244\\
			0.32	0.170036784023242\\
			0.33	0.167502294010553\\
			0.34	0.16500895570867\\
			0.35	0.162555125649997\\
			0.36	0.160139256084517\\
			0.37	0.157760421448613\\
			0.38	0.155415787272161\\
			0.39	0.153105632113021\\
			0.4	0.150828195796323\\
			0.41	0.148582460724137\\
			0.42	0.14636771907076\\
			0.43	0.144182352444689\\
			0.44	0.142025404392143\\
			0.45	0.139896714362547\\
			0.46	0.137795129234629\\
			0.47	0.135719853182102\\
			0.48	0.13367017863276\\
			0.49	0.131645434775053\\
			0.5	0.129644906885089\\
			0.51	0.127668331627691\\
			0.52	0.125714185673508\\
			0.53	0.123782825765228\\
			0.54	0.121873409774335\\
			0.55	0.119985460946885\\
			0.56	0.118118363946395\\
			0.57	0.116271834385531\\
			0.58	0.114445295833922\\
			0.59	0.112638291986644\\
			0.6	0.110850568008688\\
			0.61	0.1090816508306\\
			0.62	0.107331108049385\\
			0.63	0.105598688779864\\
			0.64	0.10388399298502\\
			0.65	0.102186753756725\\
			0.66	0.100506525634256\\
			0.67	0.0988431666324416\\
			0.68	0.0971962187511535\\
			0.69	0.0955655248700149\\
			0.7	0.0939507886554943\\
			0.71	0.0923517940743954\\
			0.72	0.0907684000630683\\
			0.73	0.0891997438508171\\
			0.74	0.0876465699729872\\
			0.75	0.0861076265448755\\
			0.76	0.0845837629295156\\
			0.77	0.0830736819150839\\
			0.78	0.0815782714135695\\
			0.79	0.0800962837475058\\
			0.8	0.0786283187424843\\
			0.81	0.0771739390374435\\
			0.82	0.0757329696014592\\
			0.83	0.0743052458658949\\
			0.84	0.0728906175818734\\
			0.85	0.0714891288618432\\
			0.86	0.0701000488739794\\
			0.87	0.068723794370022\\
			0.88	0.0673600680627256\\
			0.89	0.0660087195083134\\
			0.9	0.0646696356065559\\
			0.91	0.0633426883645598\\
			0.92	0.0620277672601748\\
			0.93	0.0607247541526942\\
			0.94	0.0594335407328203\\
			0.95	0.0581540373053518\\
			0.96	0.0568861284627558\\
			0.97	0.0556297229436201\\
			0.98	0.0543847371190914\\
			0.99	0.0531511221702647\\
			1	0.0519286867985291\\
			1.01	0.0507174495839367\\
			1.02	0.0495173229489798\\
			1.03	0.0483284035593206\\
			1.04	0.0471500698539851\\
			1.05	0.0459829897055299\\
			1.06	0.0448264316521897\\
			1.07	0.0436809363466134\\
			1.08	0.0425458667370833\\
			1.09	0.0414216460290601\\
			1.1	0.040308070972999\\
			1.11	0.039205090336082\\
			1.12	0.0382212211971374\\
			1.13	0.0370309577787638\\
			1.14	0.0359596079345703\\
			1.15	0.0348984999831908\\
			1.16	0.033848052216238\\
			1.17	0.0328080391544352\\
			1.18	0.031778464389918\\
			1.19	0.0307593081915866\\
			1.2	0.0297507834159882\\
			1.21	0.0287522650128983\\
			1.22	0.0277643862984142\\
			1.23	0.0267869352605219\\
			1.24	0.0258199572475987\\
			1.25	0.0248634537822866\\
			1.26	0.02391767228897\\
			1.27	0.0229820247263016\\
			1.28	0.0220573789804112\\
			1.29	0.0211429688864245\\
			1.3	0.0202394731512607\\
			1.31	0.0193467194921681\\
			1.32	0.0184648102722926\\
			1.33	0.0175940339386878\\
			1.34	0.0167338770115964\\
			1.35	0.0158852462739865\\
			1.36	0.0150476225280314\\
			1.37	0.014221298689098\\
			1.38	0.0134066476725207\\
			1.39	0.0126037810147691\\
			1.4	0.0118127871132502\\
			1.41	0.0110338285298379\\
			1.42	0.0102672152218091\\
			1.43	0.00951302730032591\\
			1.44	0.00877215271348297\\
			1.45	0.00806215805350966\\
			1.46	0.00733021153484481\\
			1.47	0.00663022008827396\\
			1.48	0.00594472171658599\\
			1.49	0.00527487976222885\\
			1.5	0.00462086550703552\\
			1.51	0.00398388591414454\\
			1.52	0.00336503306879456\\
			1.53	0.00276577692896023\\
			1.54	0.00218797753056809\\
			1.55	0.00163433028288769\\
			1.56	0.00110868072670256\\
			1.57	0.000618249182764144\\
			1.58	0.000178597772286517\\
		};
		\addlegendentry{$\text{P}_\text{V}\text{(1)}$}
		
		\addplot [color=mycolor3, line width=2.0pt]
		table[row sep=crcr]{%
			0.01	0.389534255792476\\
			0.02	0.413172021297939\\
			0.03	0.431424071376113\\
			0.04	0.446878195137943\\
			0.05	0.460537992084748\\
			0.06	0.472918785197409\\
			0.07	0.484327057731762\\
			0.08	0.494962729166544\\
			0.09	0.504964820193589\\
			0.1	0.514434662294164\\
			0.11	0.523448923659869\\
			0.12	0.532068146809431\\
			0.13	0.54033746537488\\
			0.14	0.54829541657599\\
			0.15	0.555976172384313\\
			0.16	0.563405952339961\\
			0.17	0.570604211689906\\
			0.18	0.577594392626914\\
			0.19	0.584389952379558\\
			0.2	0.591005438385844\\
			0.21	0.597456459672302\\
			0.22	0.6037513031993\\
			0.23	0.609900895265496\\
			0.24	0.615914125078894\\
			0.25	0.621798137566965\\
			0.26	0.6275626259355\\
			0.27	0.633211602297331\\
			0.28	0.638751818460147\\
			0.29	0.644188672302009\\
			0.3	0.649527103233721\\
			0.31	0.654770894386656\\
			0.32	0.65992647020427\\
			0.33	0.664995430690344\\
			0.34	0.669982089829162\\
			0.35	0.674889752263465\\
			0.36	0.679721489504032\\
			0.37	0.684479473596729\\
			0.38	0.68916843973537\\
			0.39	0.693788817768325\\
			0.4	0.698343633423339\\
			0.41	0.702835079039927\\
			0.42	0.707264563381975\\
			0.43	0.71163530456223\\
			0.44	0.715949193779027\\
			0.45	0.720206593533313\\
			0.46	0.724409783204875\\
			0.47	0.728560322665759\\
			0.48	0.732659662424406\\
			0.49	0.736709183969739\\
			0.5	0.740710204760598\\
			0.51	0.744663360114305\\
			0.52	0.748571630350287\\
			0.53	0.752434352061604\\
			0.54	0.756253194766259\\
			0.55	0.760029081554083\\
			0.56	0.763763286717818\\
			0.57	0.767456344966875\\
			0.58	0.771109442167474\\
			0.59	0.774723420400636\\
			0.6	0.778298912142819\\
			0.61	0.781836698342863\\
			0.62	0.785337797264864\\
			0.63	0.788802645332436\\
			0.64	0.792232016813559\\
			0.65	0.795626494657841\\
			0.66	0.798986968103089\\
			0.67	0.80231368223167\\
			0.68	0.805607582809514\\
			0.69	0.808868956957297\\
			0.7	0.81209842717202\\
			0.71	0.81529643883605\\
			0.72	0.81846320399531\\
			0.73	0.821600540393351\\
			0.74	0.824706871974224\\
			0.75	0.827784747434471\\
			0.76	0.830832511789985\\
			0.77	0.833852644491823\\
			0.78	0.836843474330389\\
			0.79	0.839807436980834\\
			0.8	0.842743375133316\\
			0.81	0.845652139934567\\
			0.82	0.848534072294994\\
			0.83	0.851389510653948\\
			0.84	0.854218765951341\\
			0.85	0.857021757004785\\
			0.86	0.859799933961482\\
			0.87	0.862552427235062\\
			0.88	0.865279879044662\\
			0.89	0.867982566049428\\
			0.9	0.870660739711552\\
			0.91	0.873314626962477\\
			0.92	0.875944480107511\\
			0.93	0.878550502651974\\
			0.94	0.881132923681487\\
			0.95	0.883691943816354\\
			0.96	0.88622776486553\\
			0.97	0.888740560915366\\
			0.98	0.89123052679432\\
			0.99	0.893697759400289\\
			1	0.89614263449449\\
			1.01	0.898565101668193\\
			1.02	0.900965370574454\\
			1.03	0.903343228336568\\
			1.04	0.905699879134696\\
			1.05	0.908034032355687\\
			1.06	0.910347142009472\\
			1.07	0.912638154113272\\
			1.08	0.914908274052322\\
			1.09	0.917156708690346\\
			1.1	0.919383864892269\\
			1.11	0.921589822930403\\
			1.12	0.923757327367503\\
			1.13	0.925938119724161\\
			1.14	0.928080889198267\\
			1.15	0.930203006563661\\
			1.16	0.932303903875398\\
			1.17	0.934383922803617\\
			1.18	0.936443073486037\\
			1.19	0.938481383616827\\
			1.2	0.940498434144359\\
			1.21	0.942495480310785\\
			1.22	0.944471252565535\\
			1.23	0.946426133095437\\
			1.24	0.948360103620258\\
			1.25	0.950273099910662\\
			1.26	0.952164664180894\\
			1.27	0.954035955055949\\
			1.28	0.955885243390246\\
			1.29	0.957714067481989\\
			1.3	0.959521085114227\\
			1.31	0.961306572891806\\
			1.32	0.963070384584373\\
			1.33	0.964811934647292\\
			1.34	0.966532252909997\\
			1.35	0.968229510530867\\
			1.36	0.969904756020342\\
			1.37	0.971557417613502\\
			1.38	0.973186785724205\\
			1.39	0.974792453315638\\
			1.4	0.976374431183328\\
			1.41	0.977932346343414\\
			1.42	0.979465570198921\\
			1.43	0.980973954477846\\
			1.44	0.98245570969362\\
			1.45	0.983910114408402\\
			1.46	0.985339578284832\\
			1.47	0.986739575031445\\
			1.48	0.988110565412098\\
			1.49	0.989450272306729\\
			1.5	0.990758272917696\\
			1.51	0.99203223062867\\
			1.52	0.993269949172327\\
			1.53	0.994468446196257\\
			1.54	0.995624048451447\\
			1.55	0.996731340580804\\
			1.56	0.997782638654059\\
			1.57	0.998763509739958\\
			1.58	0.999642805509053\\
		};
		\addlegendentry{$\text{P}_\text{V}\text{(2)}$}
		
		\addplot [color=mycolor4, dotted, line width=4.0pt]
		table[row sep=crcr]{%
			0.01	0.305238370613051\\
			0.02	0.293398034574587\\
			0.03	0.284277724793029\\
			0.04	0.276576741757522\\
			0.05	0.269749814305096\\
			0.06	0.263536422462429\\
			0.07	0.257837181338182\\
			0.08	0.252530207071197\\
			0.09	0.247529258954059\\
			0.1	0.242771542587676\\
			0.11	0.238287533956681\\
			0.12	0.233943355554311\\
			0.13	0.229824892399919\\
			0.14	0.225855561205421\\
			0.15	0.222004112361924\\
			0.16	0.218287002142604\\
			0.17	0.214712487856125\\
			0.18	0.211204394953193\\
			0.19	0.207785873228006\\
			0.2	0.204500688028467\\
			0.21	0.201281579363248\\
			0.22	0.198121910424006\\
			0.23	0.195043416680061\\
			0.24	0.192045962655398\\
			0.25	0.189111758086317\\
			0.26	0.186230040902794\\
			0.27	0.183410230830737\\
			0.28	0.180613296203785\\
			0.29	0.177898368931855\\
			0.3	0.175244083836924\\
			0.31	0.172609652435504\\
			0.32	0.170030842700125\\
			0.33	0.167481367994266\\
			0.34	0.165010148967746\\
			0.35	0.162562703562463\\
			0.36	0.16013752789183\\
			0.37	0.157760217721328\\
			0.38	0.155422141458489\\
			0.39	0.153126119395422\\
			0.4	0.150814959501258\\
			0.41	0.148592342099472\\
			0.42	0.146356539278797\\
			0.43	0.144189352757942\\
			0.44	0.142034831067941\\
			0.45	0.139909104741288\\
			0.46	0.137793256120818\\
			0.47	0.13572204767384\\
			0.48	0.133661356789323\\
			0.49	0.131644011430335\\
			0.5	0.12964556729484\\
			0.51	0.127676275106819\\
			0.52	0.125718984766571\\
			0.53	0.123767709600446\\
			0.54	0.121860466615898\\
			0.55	0.119991975570546\\
			0.56	0.118107447419656\\
			0.57	0.11627006683559\\
			0.58	0.114435772909771\\
			0.59	0.112625382527681\\
			0.6	0.110856000700976\\
			0.61	0.109082553187873\\
			0.62	0.107309308437837\\
			0.63	0.10558684190151\\
			0.64	0.103880690896932\\
			0.65	0.102188462142257\\
			0.66	0.100523488719173\\
			0.67	0.0988456570939468\\
			0.68	0.0971696550540886\\
			0.69	0.0955808212156637\\
			0.7	0.0939440975392963\\
			0.71	0.0923671164778627\\
			0.72	0.0907832432446816\\
			0.73	0.0892151033756039\\
			0.74	0.0876328196539018\\
			0.75	0.0860996528834811\\
			0.76	0.0845792256423924\\
			0.77	0.0830783811719144\\
			0.78	0.0815840475739068\\
			0.79	0.0800875640772666\\
			0.8	0.0786130848123581\\
			0.81	0.0771699439248361\\
			0.82	0.0757258924284561\\
			0.83	0.0742992485464026\\
			0.84	0.0728775921137122\\
			0.85	0.0714763464347332\\
			0.86	0.070100152152253\\
			0.87	0.0687257622871803\\
			0.88	0.0673564180374644\\
			0.89	0.0660066863781053\\
			0.9	0.0646756527173877\\
			0.91	0.0633395242284846\\
			0.92	0.0620302650449712\\
			0.93	0.060714194294602\\
			0.94	0.0594347515295306\\
			0.95	0.0581579737113596\\
			0.96	0.0568805357953778\\
			0.97	0.0556155866409793\\
			0.98	0.0543909594349441\\
			0.99	0.0531613696592972\\
			1	0.0519297379290492\\
			1.01	0.050703983237657\\
			1.02	0.0495306474045588\\
			1.03	0.0483184460861445\\
			1.04	0.0471572743224299\\
			1.05	0.0459793324962449\\
			1.06	0.0448355925926321\\
			1.07	0.0436808517562639\\
			1.08	0.0425392987844405\\
			1.09	0.041405367945707\\
			1.1	0.040299619238622\\
			1.11	0.0392142931182584\\
			1.12	0.0381221884476168\\
			1.13	0.0370391749835685\\
			1.14	0.0359470951062623\\
			1.15	0.0349087659646246\\
			1.16	0.0338435330561197\\
			1.17	0.032791810846522\\
			1.18	0.0317734430989392\\
			1.19	0.0307817185559973\\
			1.2	0.0297603374970678\\
			1.21	0.0287550979125372\\
			1.22	0.0277606272238545\\
			1.23	0.0268011493028956\\
			1.24	0.0258310465970878\\
			1.25	0.0248471916184983\\
			1.26	0.0239218579178926\\
			1.27	0.0229792062485984\\
			1.28	0.0220711404856115\\
			1.29	0.0211290323252382\\
			1.3	0.020249686824842\\
			1.31	0.0193518439361779\\
			1.32	0.0184683773555349\\
			1.33	0.0175726681483199\\
			1.34	0.0167419498480828\\
			1.35	0.0158820344916485\\
			1.36	0.0150625572026215\\
			1.37	0.0142280038340605\\
			1.38	0.0133905587679785\\
			1.39	0.0126141834205996\\
			1.4	0.0117977934872705\\
			1.41	0.011028803083898\\
			1.42	0.0102585332384521\\
			1.43	0.00951304944914684\\
			1.44	0.00876113750315912\\
			1.45	0.00805974521487333\\
			1.46	0.00731447825606615\\
			1.47	0.00663556545991553\\
			1.48	0.00595690945611289\\
			1.49	0.00528191768363012\\
			1.5	0.00461513141371406\\
			1.51	0.00399205297296556\\
			1.52	0.00336957990347815\\
			1.53	0.00276803829983153\\
			1.54	0.00217418799305083\\
			1.55	0.00163795990397861\\
			1.56	0.00110672103179373\\
			1.57	0.000639783744130544\\
			1.58	0.000184365790098033\\
		};
		\addlegendentry{$\text{P}_\text{V}\text{(0) Theoretical}$}
		
	\end{axis}
\end{tikzpicture}%

==> figures/tito_hamming_R_vs_C_alpha_0p5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}[scale=0.45]
	
	\begin{axis}[%
		width=6.028in,
		height=4.754in,
		at={(1.011in,0.642in)},
		scale only axis,
		xmin=0,
		xmax=1.6,
		xlabel style={font=\color{white!15!black}},
		xlabel={C},
		ymin=0,
		ymax=0.35,
		axis background/.style={fill=white},
		title style={font=\bfseries},
		title={$\text{R}_{\text{T}}\text{(C) vs C for }\alpha\text{ =0.5}$},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.5,.9)},anchor=north west}
		]
		\addplot [color=mycolor1, line width=4.0pt]
		table[row sep=crcr]{%
			0.01	0.0025293815781009\\
			0.02	0.00507829446529096\\
			0.03	0.00763648774508985\\
			0.04	0.0102004969933482\\
			0.05	0.0127683388311164\\
			0.06	0.0153386844211512\\
			0.07	0.0179105632394849\\
			0.08	0.0204832259493426\\
			0.09	0.0230560709204644\\
			0.1	0.0256286006798061\\
			0.11	0.0282004202320087\\
			0.12	0.0307714703327662\\
			0.13	0.0333407509308747\\
			0.14	0.0359079557417861\\
			0.15	0.0384736187654851\\
			0.16	0.0410374374957998\\
			0.17	0.043598140539705\\
			0.18	0.0461570329663004\\
			0.19	0.0487127994454841\\
			0.2	0.0512652770444615\\
			0.21	0.0538154537042426\\
			0.22	0.056362046592247\\
			0.23	0.0589053011956104\\
			0.24	0.0614450901371568\\
			0.25	0.0639809297623395\\
			0.26	0.0665137928895887\\
			0.27	0.0690424811690198\\
			0.28	0.071567251583029\\
			0.29	0.0740880024514783\\
			0.3	0.0766046357718184\\
			0.31	0.0791166944422401\\
			0.32	0.0816251737350968\\
			0.33	0.0841288974789731\\
			0.34	0.0866281413910532\\
			0.35	0.089122820965895\\
			0.36	0.0916128537353598\\
			0.37	0.0940977970398813\\
			0.38	0.0965786578231467\\
			0.39	0.099054272576351\\
			0.4	0.101524927102131\\
			0.41	0.103990546434812\\
			0.42	0.106450693093151\\
			0.43	0.108906005060605\\
			0.44	0.111356459559825\\
			0.45	0.113801212982358\\
			0.46	0.116240562952705\\
			0.47	0.118674451616401\\
			0.48	0.121102805748567\\
			0.49	0.123525556597237\\
			0.5	0.125942639823129\\
			0.51	0.128353613907948\\
			0.52	0.130759511945482\\
			0.53	0.133159169754512\\
			0.54	0.135552885706004\\
			0.55	0.137940529482095\\
			0.56	0.140322223816409\\
			0.57	0.142697648824459\\
			0.58	0.145066927249665\\
			0.59	0.147429988116013\\
			0.6	0.149786645878536\\
			0.61	0.152136833334803\\
			0.62	0.154480664777387\\
			0.63	0.156817886953742\\
			0.64	0.159148491258456\\
			0.65	0.161472358325851\\
			0.66	0.163789597283604\\
			0.67	0.166099890574585\\
			0.68	0.168403421687691\\
			0.69	0.170699931407672\\
			0.7	0.172989408783039\\
			0.71	0.175271731938664\\
			0.72	0.177546623143291\\
			0.73	0.179814977125249\\
			0.74	0.182075248572128\\
			0.75	0.184328896378561\\
			0.76	0.186574322659729\\
			0.77	0.188812976872569\\
			0.78	0.191043251618634\\
			0.79	0.193266602700468\\
			0.8	0.195481812947559\\
			0.81	0.197689176368561\\
			0.82	0.19988861408413\\
			0.83	0.202080053918475\\
			0.84	0.204263410856028\\
			0.85	0.206438302661751\\
			0.86	0.20860554609273\\
			0.87	0.210764160417462\\
			0.88	0.212914347884478\\
			0.89	0.215056033216909\\
			0.9	0.217189127812214\\
			0.91	0.219313529682315\\
			0.92	0.221429163131217\\
			0.93	0.223535919071864\\
			0.94	0.225633714561021\\
			0.95	0.227722449012818\\
			0.96	0.229802027956862\\
			0.97	0.231872339124342\\
			0.98	0.233933292069115\\
			0.99	0.235984719609577\\
			1	0.238026691350469\\
			1.01	0.240058926040208\\
			1.02	0.242081363125382\\
			1.03	0.244093588617885\\
			1.04	0.246096394114954\\
			1.05	0.248088456660748\\
			1.06	0.25007079365014\\
			1.07	0.252042282180428\\
			1.08	0.254003742375733\\
			1.09	0.25595427565331\\
			1.1	0.257894021348915\\
			1.11	0.259822839955945\\
			1.12	0.261725368577643\\
			1.13	0.263646846298036\\
			1.14	0.26554200582826\\
			1.15	0.267425907200772\\
			1.16	0.26929784806986\\
			1.17	0.271157935240843\\
			1.18	0.273005983506222\\
			1.19	0.274841825259368\\
			1.2	0.27666489039307\\
			1.21	0.27847612633412\\
			1.22	0.280274196113285\\
			1.23	0.282059259510854\\
			1.24	0.283831115158443\\
			1.25	0.285589520827711\\
			1.26	0.287333871688324\\
			1.27	0.289065056981009\\
			1.28	0.290781297001878\\
			1.29	0.292483840232912\\
			1.3	0.294171260613824\\
			1.31	0.295843637119162\\
			1.32	0.29750065585857\\
			1.33	0.29914158861978\\
			1.34	0.300767231347243\\
			1.35	0.302375680120087\\
			1.36	0.303967751671717\\
			1.37	0.305542729666827\\
			1.38	0.307099761913763\\
			1.39	0.308638281319745\\
			1.4	0.310158120862871\\
			1.41	0.311658745811114\\
			1.42	0.3131393729508\\
			1.43	0.314599681017221\\
			1.44	0.316037755125629\\
			1.45	0.317452707244495\\
			1.46	0.31884670026277\\
			1.47	0.32021513834979\\
			1.48	0.321558277097019\\
			1.49	0.322873689327229\\
			1.5	0.324160758954011\\
			1.51	0.325416981626596\\
			1.52	0.326639977594767\\
			1.53	0.327826576240473\\
			1.54	0.328972904548115\\
			1.55	0.330073337200614\\
			1.56	0.331119959754591\\
			1.57	0.332098083423662\\
			1.58	0.332976242372765\\
		};
		\addlegendentry{Simulation}
		
		\addplot [color=mycolor2, dashed, line width=4.0pt]
		table[row sep=crcr]{%
			0.01	0.00252839801565874\\
			0.02	0.00508232014056453\\
			0.03	0.00763964469958966\\
			0.04	0.0101948699420329\\
			0.05	0.0127608798402528\\
			0.06	0.0153404999201294\\
			0.07	0.0179102309157897\\
			0.08	0.020477445029035\\
			0.09	0.0230498949476667\\
			0.1	0.0256348018251427\\
			0.11	0.028193416312319\\
			0.12	0.0307852234533819\\
			0.13	0.0333447897683112\\
			0.14	0.0359058082259436\\
			0.15	0.0384789184706471\\
			0.16	0.0410444628588036\\
			0.17	0.043587605018621\\
			0.18	0.046155851762427\\
			0.19	0.0487273944362796\\
			0.2	0.0512626151189071\\
			0.21	0.0538076068024016\\
			0.22	0.0563640414215305\\
			0.23	0.0589104309374699\\
			0.24	0.061442508361933\\
			0.25	0.0639715058545089\\
			0.26	0.0665037211070165\\
			0.27	0.069027998091399\\
			0.28	0.0715771768089299\\
			0.29	0.0740948243103896\\
			0.3	0.0765973781295068\\
			0.31	0.0791214266747096\\
			0.32	0.0816309808568236\\
			0.33	0.0841497145381762\\
			0.34	0.0866269360917742\\
			0.35	0.0891150615914666\\
			0.36	0.0916146461703162\\
			0.37	0.0940978448579517\\
			0.38	0.0965718835261031\\
			0.39	0.0990321386176845\\
			0.4	0.10153936045829\\
			0.41	0.103979633401874\\
			0.42	0.106463182724901\\
			0.43	0.108898090631753\\
			0.44	0.111345690123415\\
			0.45	0.11378689425644\\
			0.46	0.116242724193517\\
			0.47	0.118671847618263\\
			0.48	0.121113298355722\\
			0.49	0.123527235900384\\
			0.5	0.125941826814562\\
			0.51	0.128343864967232\\
			0.52	0.130753575164326\\
			0.53	0.133178034401215\\
			0.54	0.135569175036486\\
			0.55	0.137932252711634\\
			0.56	0.140336199389228\\
			0.57	0.142699923295872\\
			0.58	0.14507930871737\\
			0.59	0.147446935953226\\
			0.6	0.149779424196541\\
			0.61	0.152135629777975\\
			0.62	0.154509956597198\\
			0.63	0.156833914647433\\
			0.64	0.159152994190537\\
			0.65	0.161470009208212\\
			0.66	0.163766107006464\\
			0.67	0.166096408533233\\
			0.68	0.168440691890017\\
			0.69	0.170678311964149\\
			0.7	0.172998924667977\\
			0.71	0.175249770781372\\
			0.72	0.177525225808243\\
			0.73	0.179792675780683\\
			0.74	0.182095313999853\\
			0.75	0.184340609291412\\
			0.76	0.186581001044066\\
			0.77	0.188805983105536\\
			0.78	0.191034598612346\\
			0.79	0.193279719720002\\
			0.8	0.195504859123132\\
			0.81	0.197695243536352\\
			0.82	0.199899438190622\\
			0.83	0.202089283186602\\
			0.84	0.204283569282951\\
			0.85	0.206458181541426\\
			0.86	0.20860535972673\\
			0.87	0.210761053107208\\
			0.88	0.212920105877607\\
			0.89	0.215059259683089\\
			0.9	0.217179510009315\\
			0.91	0.219318605098987\\
			0.92	0.221425122669127\\
			0.93	0.2235530256428\\
			0.94	0.225631738498246\\
			0.95	0.227715992757901\\
			0.96	0.229811204509025\\
			0.97	0.231895682004869\\
			0.98	0.23392296733761\\
			0.99	0.235967637429197\\
			1	0.238024924849803\\
			1.01	0.240081569744368\\
			1.02	0.242058846911967\\
			1.03	0.244110447740564\\
			1.04	0.246084106787463\\
			1.05	0.248094702136778\\
			1.06	0.250055054988388\\
			1.07	0.252042404948297\\
			1.08	0.25401510877129\\
			1.09	0.255982574843397\\
			1.1	0.257908766705282\\
			1.11	0.259806712517919\\
			1.12	0.261723850450288\\
			1.13	0.263632307291065\\
			1.14	0.265564088501987\\
			1.15	0.267407640788178\\
			1.16	0.269305908769802\\
			1.17	0.271187012300665\\
			1.18	0.273015010653568\\
			1.19	0.27480138707454\\
			1.2	0.276647589273077\\
			1.21	0.278470969498784\\
			1.22	0.280281026786595\\
			1.23	0.282033254775489\\
			1.24	0.283810745753966\\
			1.25	0.285619459575786\\
			1.26	0.287326131468151\\
			1.27	0.289070276029498\\
			1.28	0.29075571344277\\
			1.29	0.292509824578434\\
			1.3	0.294152127082875\\
			1.31	0.295834011994937\\
			1.32	0.297493938909542\\
			1.33	0.2991819093623\\
			1.34	0.300751945869386\\
			1.35	0.302381773331112\\
			1.36	0.303939325248925\\
			1.37	0.305529917947254\\
			1.38	0.307130476158997\\
			1.39	0.308618305561746\\
			1.4	0.310186963599191\\
			1.41	0.311668436396021\\
			1.42	0.313156162151994\\
			1.43	0.314599629277902\\
			1.44	0.316059147947167\\
			1.45	0.31742387104179\\
			1.46	0.318877421593978\\
			1.47	0.320204661781847\\
			1.48	0.321534361732743\\
			1.49	0.322859822432114\\
			1.5	0.324172051943135\\
			1.51	0.325400855907222\\
			1.52	0.326630967932068\\
			1.53	0.327822093982709\\
			1.54	0.32900028519477\\
			1.55	0.330066115324913\\
			1.56	0.331123864956177\\
			1.57	0.332055094110013\\
			1.58	0.332964712079097\\
		};
		\addlegendentry{Theory}
		
	\end{axis}
\end{tikzpicture}%
